Computing Preferred Extensions in Abstract Argumentation: a SAT-based Approach

This paper presents a novel SAT-based approach for the computation of extensions in abstract argumentation, with focus on preferred semantics, and an empirical evaluation of its performances. The approach is based on the idea of reducing the problem of computing complete extensions to a SAT problem and then using a depth-first search method to derive preferred extensions. The proposed approach has been tested using two distinct SAT solvers and compared with three state-of-the-art systems for preferred extension computation. It turns out that the proposed approach delivers significantly better performances in the large majority of the considered cases.

==> imgs/results/IPC-all.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1849){\makebox(0,0)[r]{\strut{} 20}}%
      \put(946,2133){\makebox(0,0)[r]{\strut{} 30}}%
      \put(946,2417){\makebox(0,0)[r]{\strut{} 40}}%
      \put(946,2702){\makebox(0,0)[r]{\strut{} 50}}%
      \put(946,2986){\makebox(0,0)[r]{\strut{} 60}}%
      \put(946,3270){\makebox(0,0)[r]{\strut{} 70}}%
      \put(946,3554){\makebox(0,0)[r]{\strut{} 80}}%
      \put(946,3838){\makebox(0,0)[r]{\strut{} 90}}%
      \put(946,4122){\makebox(0,0)[r]{\strut{} 100}}%
      \put(2228,1364){\makebox(0,0){\strut{} 50}}%
      \put(3598,1364){\makebox(0,0){\strut{} 100}}%
      \put(4968,1364){\makebox(0,0){\strut{} 150}}%
      \put(6337,1364){\makebox(0,0){\strut{} 200}}%
      \put(176,2981){\rotatebox{-270}{\makebox(0,0){\strut{}IPC normalised to 100}}}%
      \put(3940,1034){\makebox(0,0){\strut{}Number of arguments}}%
      \put(3940,4709){\makebox(0,0){\strut{}IPC normalised to 100 with respect to the number of arguments}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2991,613){\makebox(0,0)[r]{\strut{}  \swaspartix}}%
      \csname LTb\endcsname%
      \put(2991,393){\makebox(0,0)[r]{\strut{}  \swaspartixmeta}}%
      \csname LTb\endcsname%
      \put(2991,173){\makebox(0,0)[r]{\strut{}  \swnofal}}%
      \csname LTb\endcsname%
      \put(5260,613){\makebox(0,0)[r]{\strut{}  \swprefprecosat}}%
      \csname LTb\endcsname%
      \put(5260,393){\makebox(0,0)[r]{\strut{}  \swprefglucose}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{imgs/results/IPC-all}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> imgs/results/IPC-probality-175.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1836){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,2294){\makebox(0,0)[r]{\strut{} 20}}%
      \put(946,2752){\makebox(0,0)[r]{\strut{} 40}}%
      \put(946,3211){\makebox(0,0)[r]{\strut{} 60}}%
      \put(946,3669){\makebox(0,0)[r]{\strut{} 80}}%
      \put(946,4127){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1555,1364){\makebox(0,0){\strut{} 0}}%
      \put(2509,1364){\makebox(0,0){\strut{} 20}}%
      \put(3463,1364){\makebox(0,0){\strut{} 40}}%
      \put(4418,1364){\makebox(0,0){\strut{} 60}}%
      \put(5372,1364){\makebox(0,0){\strut{} 80}}%
      \put(6326,1364){\makebox(0,0){\strut{} 100}}%
      \put(176,2981){\rotatebox{-270}{\makebox(0,0){\strut{}IPC normalised to 100}}}%
      \put(3940,1034){\makebox(0,0){\strut{}Percentage of attacks}}%
      \put(3940,4709){\makebox(0,0){\strut{}IPC normalised to 100 with number of arguments equals to 175}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2991,613){\makebox(0,0)[r]{\strut{}  ASP}}%
      \csname LTb\endcsname%
      \put(2991,393){\makebox(0,0)[r]{\strut{}  ASP-META}}%
      \csname LTb\endcsname%
      \put(2991,173){\makebox(0,0)[r]{\strut{}  NOF}}%
      \csname LTb\endcsname%
      \put(5260,613){\makebox(0,0)[r]{\strut{}  PS-PRE}}%
      \csname LTb\endcsname%
      \put(5260,393){\makebox(0,0)[r]{\strut{}  PS-GLU}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{imgs/results/IPC-probality-175}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> imgs/results/Solved-all.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1718){\makebox(0,0)[r]{\strut{} 60}}%
      \put(946,2015){\makebox(0,0)[r]{\strut{} 65}}%
      \put(946,2312){\makebox(0,0)[r]{\strut{} 70}}%
      \put(946,2610){\makebox(0,0)[r]{\strut{} 75}}%
      \put(946,2907){\makebox(0,0)[r]{\strut{} 80}}%
      \put(946,3205){\makebox(0,0)[r]{\strut{} 85}}%
      \put(946,3502){\makebox(0,0)[r]{\strut{} 90}}%
      \put(946,3799){\makebox(0,0)[r]{\strut{} 95}}%
      \put(946,4097){\makebox(0,0)[r]{\strut{} 100}}%
      \put(2228,1364){\makebox(0,0){\strut{} 50}}%
      \put(3598,1364){\makebox(0,0){\strut{} 100}}%
      \put(4968,1364){\makebox(0,0){\strut{} 150}}%
      \put(6337,1364){\makebox(0,0){\strut{} 200}}%
      \put(176,2981){\rotatebox{-270}{\makebox(0,0){\strut{}\% of success}}}%
      \put(3940,1034){\makebox(0,0){\strut{}Number of arguments}}%
      \put(3940,4709){\makebox(0,0){\strut{}Percentage of success}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2991,613){\makebox(0,0)[r]{\strut{}  \swaspartix}}%
      \csname LTb\endcsname%
      \put(2991,393){\makebox(0,0)[r]{\strut{}  \swaspartixmeta}}%
      \csname LTb\endcsname%
      \put(2991,173){\makebox(0,0)[r]{\strut{}  \swnofal}}%
      \csname LTb\endcsname%
      \put(5260,613){\makebox(0,0)[r]{\strut{}  \swprefprecosat}}%
      \csname LTb\endcsname%
      \put(5260,393){\makebox(0,0)[r]{\strut{}  \swprefglucose}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{imgs/results/Solved-all}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> imgs/sat-encodings/IPC-all.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1410){\makebox(0,0)[r]{\strut{} 50}}%
      \put(946,1945){\makebox(0,0)[r]{\strut{} 60}}%
      \put(946,2479){\makebox(0,0)[r]{\strut{} 70}}%
      \put(946,3014){\makebox(0,0)[r]{\strut{} 80}}%
      \put(946,3549){\makebox(0,0)[r]{\strut{} 90}}%
      \put(946,4083){\makebox(0,0)[r]{\strut{} 100}}%
      \put(2228,1144){\makebox(0,0){\strut{} 50}}%
      \put(3598,1144){\makebox(0,0){\strut{} 100}}%
      \put(4968,1144){\makebox(0,0){\strut{} 150}}%
      \put(6337,1144){\makebox(0,0){\strut{} 200}}%
      \put(176,2871){\rotatebox{-270}{\makebox(0,0){\strut{}IPC normalised to 100}}}%
      \put(3940,814){\makebox(0,0){\strut{}Number of arguments}}%
      \put(3940,4709){\makebox(0,0){\strut{}IPC normalised to 100 with respect to the number of arguments}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1923,393){\makebox(0,0)[r]{\strut{}  \encoding{1}{}}}%
      \csname LTb\endcsname%
      \put(1923,173){\makebox(0,0)[r]{\strut{}  \encoding{1}{a}}}%
      \csname LTb\endcsname%
      \put(4060,393){\makebox(0,0)[r]{\strut{}  \encoding{1}{b}}}%
      \csname LTb\endcsname%
      \put(4060,173){\makebox(0,0)[r]{\strut{}  \encoding{1}{c}}}%
      \csname LTb\endcsname%
      \put(6197,393){\makebox(0,0)[r]{\strut{}  \encoding{2}{}}}%
      \csname LTb\endcsname%
      \put(6197,173){\makebox(0,0)[r]{\strut{}  \encoding{3}{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{imgs/sat-encodings/IPC-all}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> imgs/sat-encodings/IPC-probality-200.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1533){\makebox(0,0)[r]{\strut{} 30}}%
      \put(946,1900){\makebox(0,0)[r]{\strut{} 40}}%
      \put(946,2266){\makebox(0,0)[r]{\strut{} 50}}%
      \put(946,2632){\makebox(0,0)[r]{\strut{} 60}}%
      \put(946,2998){\makebox(0,0)[r]{\strut{} 70}}%
      \put(946,3365){\makebox(0,0)[r]{\strut{} 80}}%
      \put(946,3731){\makebox(0,0)[r]{\strut{} 90}}%
      \put(946,4097){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1555,1144){\makebox(0,0){\strut{} 0}}%
      \put(2509,1144){\makebox(0,0){\strut{} 20}}%
      \put(3463,1144){\makebox(0,0){\strut{} 40}}%
      \put(4418,1144){\makebox(0,0){\strut{} 60}}%
      \put(5372,1144){\makebox(0,0){\strut{} 80}}%
      \put(6326,1144){\makebox(0,0){\strut{} 100}}%
      \put(176,2871){\rotatebox{-270}{\makebox(0,0){\strut{}IPC normalised to 100}}}%
      \put(3940,814){\makebox(0,0){\strut{}Percentage of attacks}}%
      \put(3940,4709){\makebox(0,0){\strut{}IPC normalised to 100 with number of arguments equals to 200}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1923,393){\makebox(0,0)[r]{\strut{}  (C1)}}%
      \csname LTb\endcsname%
      \put(1923,173){\makebox(0,0)[r]{\strut{}  (C1')}}%
      \csname LTb\endcsname%
      \put(4060,393){\makebox(0,0)[r]{\strut{}  (C1'')}}%
      \csname LTb\endcsname%
      \put(4060,173){\makebox(0,0)[r]{\strut{}  (C1''')}}%
      \csname LTb\endcsname%
      \put(6197,393){\makebox(0,0)[r]{\strut{}  (C2)}}%
      \csname LTb\endcsname%
      \put(6197,173){\makebox(0,0)[r]{\strut{}  (C3)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{imgs/sat-encodings/IPC-probality-200}}%
    \gplfronttext
  \end{picture}%
\endgroup

